Toward Attention-based TinyML: A Heterogeneous Accelerated Architecture and Automated Deployment Flow

One of the challenges for Tiny Machine Learning (tinyML) is keeping up with the evolution of Machine Learning models from Convolutional Neural Networks to Transformers. We address this by leveraging a heterogeneous architectural template coupling RISC-V processors with hardwired accelerators supported by an automated deployment flow. We demonstrate Attention-based models in a tinyML power envelope with an octa-core cluster coupled with an accelerator for quantized Attention. Our deployment flow enables end-to-end 8-bit Transformer inference, achieving leading-edge energy efficiency and throughput of 2960 GOp/J and 154 GOp/s (0.65 V, 22 nm FD-SOI technology).

==> fig/01_figure_flow.tex <==
\centering
\includegraphics[width=0.95\linewidth]{fig/architecture/WorkFlow.pdf}
\caption{Overview of the Hardware-Software Architecture Template. 
The flexible template allows modular integration of accelerators into an \gls{soc} and deployment of different workloads with Deeploy.
The workflow is as follows: \includegraphics[height=1em]{fig/icons/one_icon.pdf} Integrate an accelerator as an \gls{hwpe} engine, a configurable interface designed for efficient integration of memory-coupled accelerators, enabling streamlined data transfer and control between the accelerator and shared memory. \includegraphics[height=1em]{fig/icons/two_icon.pdf} Ensure sufficient bandwidth for the accelerator by tuning the wide \gls{axi} interconnect, allowing high-bandwidth access to L2 memory via the \gls{dma}. 
\includegraphics[height=1em]{fig/icons/three_icon.pdf} Configure the operator mapping in Deepooy and provide the workload as an \gls{onnx} graph. \includegraphics[height=1em]{fig/icons/four_icon.pdf} Define the tiling constraints according to the accelerator buffer and datapath sizes and provide minimal kernel templates to control the accelerator via a register interface. \includegraphics[height=1em]{fig/icons/five_icon.pdf} Use Deeploy to perform automated graph optimization and scheduling, to co-optimize operator tiling and static memory allocation, and to generate C code. This code orchestrates memory transfers using the \gls{dma} and coordinates execution on the compute cores and the accelerator.}

